Convergence behavior of variational perturbation expansion-- A method for locating Bender-Wu singularities

Variational perturbation expansions have recently been used to calculate directly the strong-coupling expansion coefficients of the anharmonic oscillator. The convergence is exponentially fast with superimposed oscillations, as recently observed empirically by the authors. In this note, the observed behavior is explained and used to determine accurately the magnitude and phase of the leading Bender-Wu singularity which is responsible for the finite convergence radius in the complex coupling constant plane.

==> apprscc3.tex <==
% Creating apprscc3.tex for apprscc3.pcx
\unitlength=1mm
\def\fsz{\footnotesize}
\def\ssz{\scriptsize}
\def\tsz{\tiny}
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(87.38,75.69)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
%\centering
\put(25,0){\IncludePCXImg{87.38}{75.69}{1.000}{apprscc3.pcx}}
\put(45,17){\footnotesize $e^{9.23N^{1/3}-5.14}S_N$}
\put(108,13){\footnotesize $N^{1/3}$}
% arguments are {50}{150}{1.000}{apprscc3.pcx}
% no mm in 87.38 and measx
%\put(0,0){TEXT}
%\input c:/emtex/texdraw/grating
\end{picture}


==> contour.tex <==
% Creating x.tex for x.pcx
\unitlength=1mm
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(84.16,66.38)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
\centering
\put(25,0){\IncludePCXImg{84.16}{66.38}{1.000}{contour.pcx}}
% arguments are {50}{150}{1.000}{pthic17.fig/x.pcx}
% no mm in 84.16 and measx
%\put(0,0){TEXT}
\end{picture}
\vspace{-4mm}


==> janke12.tex <==
% Creating newfig2.tex for newfig2.pcx
\unitlength=1mm
\def\fsz{\footnotesize}
\def\ssz{\scriptsize}
\def\tsz{\tiny}
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(97.54,73.15)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
%\centering
\put(6,0){\IncludePCXImg{97.54}{73.15}{1.000}{janke12.pcx}}
% arguments are {50}{150}{1.000}{strong.fig/newfig2.pcx}
% no mm in 97.54 and measx
%\put(0,0){TEXT}
%\input c:/emtex/texdraw/grating
\end{picture}


==> poscappl.tex <==
% Creating poscappl.tex for poscappl.pcx
\unitlength=1mm
\def\fsz{\footnotesize}
\def\ssz{\scriptsize}
\def\tsz{\tiny}
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(73.15,60.96)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
%\centering
\put(25,0){\IncludePCXImg{73.15}{60.96}{1.000}{poscappl.pcx}}
\put(47,50){\footnotesize $\exp(6.41-9.42N^{1/3})$}
\put(54,4.5){\footnotesize $N^{1/3}$}
% arguments are {50}{150}{1.000}{poscappl.pcx}
% no mm in 73.15 and measx
%\input c:/emtex/texdraw/grating
\end{picture}


==> slope1.tex <==
% Creating slope1.tex for slope1.pcx
\unitlength=1mm
\def\fsz{\footnotesize}
\def\ssz{\scriptsize}
\def\tsz{\tiny}
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(80.6,61.21)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
%\centering
\put(0,0){\IncludePCXImg{80.6}{61.21}{1.000}{slope1.pcx}}
% arguments are {50}{150}{1.000}{slope1.pcx}
% no mm in 80.6 and measx
%\put(0,0){TEXT}
%\input c:/emtex/texdraw/grating
\end{picture}


==> strccomp.tex <==
% Creating strccomp.tex for strccomp.pcx
\unitlength=1mm
\def\fsz{\footnotesize}
\def\ssz{\scriptsize}
\def\tsz{\tiny}
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(77.22,54.36)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
%\centering
\put(25,0){\IncludePCXImg{77.22}{54.36}{1.000}{strccomp.pcx}}
\put(99,35){\footnotesize $n$}
\put(33,50){\footnotesize $R_n$}
% arguments are {50}{150}{1.000}{strccomp.pcx}
% no mm in 77.22 and measx
\end{picture}


==> strconv.tex <==
% Creating strconv.tex for strconv.pcx
\unitlength=1mm
\def\fsz{\footnotesize}
\def\ssz{\scriptsize}
\def\tsz{\tiny}
\def\pu#1#2{\put(#1,#2){\emmoveto}}
\def\pd#1#2{\put(#1,#2){\emlineto}}
%%%%%%%%%%%%%%%%%%%%
\begin{picture}(108.21,80.77)
\def\IncludePCXImg#1#2#3#4{\unitlength#3mm\begin{picture}(#1,#2)\put(0,#2){\special{em:graph #4}}\end{picture}\vspace{0mm}}
%\centering
\put(12,0){\IncludePCXImg{108.21}{80.77}{1.000}{strconv.pcx}}
% arguments are {50}{150}{1.000}{strconv.pcx}
% no mm in 108.21 and measx
%\put(0,0){TEXT}
%\input c:/emtex/texdraw/grating
\end{picture}
\vspace{-2cm}

